Root Bundles and Towards Exact Matter Spectra of F-theory MSSMs

Motivated by the appearance of fractional powers of line bundles in studies of vector-like spectra in 4d F-theory compactifications, we analyze the structure and origin of these bundles. Fractional powers of line bundles are also known as root bundles and can be thought of as generalizations of spin bundles. We explain how these root bundles are linked to inequivalent F-theory gauge potentials of a $G_4$-flux. While this observation is interesting in its own right, it is particularly valuable for F-theory Standard Model constructions. In aiming for MSSMs, it is desired to argue for the absence of vector-like exotics. We work out the root bundle constraints on all matter curves in the largest class of currently-known F-theory Standard Model constructions without chiral exotics and gauge coupling unification. On each matter curve, we conduct a systematic "bottom"-analysis of all solutions to the root bundle constraints and all spin bundles. Thereby, we derive a lower bound for the number of combinations of root bundles and spin bundles whose cohomologies satisfy the physical demand of absence of vector-like pairs. On a technical level, this systematic study is achieved by a well-known diagrammatic description of root bundles on nodal curves. We extend this description by a counting procedure, which determines the cohomologies of so-called limit root bundles on full blow-ups of nodal curves. By use of deformation theory, these results constrain the vector-like spectra on the smooth matter curves in the actual F-theory geometry.

==> (inline-0) <==
\begin{tikzpicture}[scale=1, baseline=(current  bounding  box.center)]
    
  % define parameters
  \def\s{1.4};
  \def\h{1.7};
  \def\d{8.6};
  \def\e{17.2};
  
  % diagram 1
  % diagram 1
  % diagram 1
  
  % draw paths between top curves
  \path[-, every node/.append style={fill=white},out=20,in =-120] (-1.0*\s,0.5*\h) edge node[pos=0.35] {5} node[pos=0.65] {1} (0,3.2*\h);
  \path[-, every node/.append style={fill=white},out=-20,in =120] (-1.0*\s,0.5*\h) edge node[pos=0.35] {4} node[pos=0.65] {2} (0,-2.2*\h);
  \path[-, every node/.append style={fill=white}] (0,3.2*\h) edge node[pos=0.35,] {1} node[pos=0.65] {5} (0,0.5*\h);
  \path[-, every node/.append style={fill=white}] (0,0.5*\h) edge node[pos=0.35,] {1} node[pos=0.65] {5} (0,-2.2*\h);
  \path[-, every node/.append style={fill=white},out=-160,in = 60] (1.0*\s,0.5*\h) edge node[pos=0.35] {4} node[pos=0.65] {2} (0,-2.2*\h);
  \path[-, every node/.append style={fill=white},out=160,in =-60] (1.0*\s,0.5*\h) edge node[pos=0.35] {5} node[pos=0.65] {1} (0,3.2*\h);
  
  % draw paths between bottoms C10^i and C8^i and place weights
  \path[-, every node/.append style={fill=white}] (-1*\s,-3.0*\h) edge node[pos=0.35] {3} node[pos=0.65] {3} (1*\s,-3.0*\h);
  \path[-, every node/.append style={fill=white}] (-1*\s,-3.6*\h) edge node[pos=0.35] {3} node[pos=0.65] {3} (1*\s,-3.6*\h);
  \path[-, every node/.append style={fill=white}] (-1*\s,-4.2*\h) edge node[pos=0.35] {3} node[pos=0.65] {3} (1*\s,-4.2*\h);
  
  % draw paths between tops C10^i and C8^i and place weights
  \path[-, every node/.append style={fill=white}] (-1*\s,4.0*\h) edge node[pos=0.35] {3} node[pos=0.65] {3} (1*\s,4.0*\h);
  \path[-, every node/.append style={fill=white}] (-1*\s,4.6*\h) edge node[pos=0.35] {3} node[pos=0.65] {3} (1*\s,4.6*\h);
  \path[-, every node/.append style={fill=white}] (-1*\s,5.2*\h) edge node[pos=0.35] {3} node[pos=0.65] {3} (1*\s,5.2*\h);
  
  % draw paths between bottom C10^i and C6
  \path[-, every node/.append style={fill=white},out=-155,in=180, looseness = 1.15] (-1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (-1.0*\s,-3.0*\h);
  \path[-, every node/.append style={fill=white},out=-165,in=180, looseness = 1.15] (-1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (-1.0*\s,-3.6*\h);
  \path[-, every node/.append style={fill=white},out=-175,in=180, looseness = 1.15] (-1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (-1.0*\s,-4.2*\h);
  
  % draw paths between top C10^i and C6
  \path[-, every node/.append style={fill=white},out=155,in=180, looseness = 1.15] (-1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (-1.0*\s,4.0*\h);
  \path[-, every node/.append style={fill=white},out=165,in=180, looseness = 1.15] (-1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (-1.0*\s,4.6*\h);
  \path[-, every node/.append style={fill=white},out=175,in=180, looseness = 1.15] (-1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (-1.0*\s,5.2*\h);
  
  % draw paths between bottom C8^i and C11
  \path[-, every node/.append style={fill=white},out=-25,in=0, looseness = 1.15] (1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (1*\s,-3.0*\h);
  \path[-, every node/.append style={fill=white},out=-15,in=0, looseness = 1.15] (1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (1*\s,-3.6*\h);
  \path[-, every node/.append style={fill=white},out=-5,in=0, looseness = 1.15] (1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (1*\s,-4.2*\h);
  
  % draw paths between top C8^i and C11
  \path[-, every node/.append style={fill=white},out=25,in=0, looseness = 1.15] (1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (1*\s,4.0*\h);
  \path[-, every node/.append style={fill=white},out=15,in=0, looseness = 1.15] (1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (1*\s,4.6*\h);
  \path[-, every node/.append style={fill=white},out=5,in=0, looseness = 1.15] (1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (1*\s,5.2*\h);
  
  % draw lead-off A
  \path[-, every node/.append style={fill=white}, out = 125, in = 55] (0*\s,3.25*\h) edge node[pos=0.5] {5} (-1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = 180, in = 0] (0*\s,3.25*\h) edge node[pos=0.5] {5} (-1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = -125, in = -55] (0*\s,3.25*\h) edge node[pos=0.5] {5} (-1.25*\s,3.25*\h);
  \node at (-1.25*\s,3.25*\h) [stuff_fill_connect] {$A$};
  
  % draw lead-off C
  \path[-, every node/.append style={fill=white}, out = 55, in = 125] (0*\s,3.25*\h) edge node[pos=0.5] {3} (1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = 0, in = 180] (0*\s,3.25*\h) edge node[pos=0.5] {3} (1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = -55, in = -125] (0*\s,3.25*\h) edge node[pos=0.5] {3} (1.25*\s,3.25*\h);
  \node at (1.25*\s,3.25*\h) [stuff_fill_connect] {$C$};
  
  % draw lead-off D
  \path[-, every node/.append style={fill=white}, out = 130, in = -130, looseness = 1.6] (-1.0*\s,0.5*\h) edge node[pos=0.75] {5} (-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 115, in = -115, looseness = 1.6] (-1.0*\s,0.5*\h) edge node[pos=0.55] {5} (-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 100, in = -100, looseness = 1.35] (-1.0*\s,0.5*\h) edge node[pos=0.45] {5} (-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 80, in = -80, looseness = 1.35] (-1.0*\s,0.5*\h) edge node[pos=0.35] {4} (-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 65, in = -60, looseness = 1.35] (-1.0*\s,0.5*\h) edge node[pos=0.55] {4} (-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 50, in = -50, looseness = 1.35] (-1.0*\s,0.5*\h) edge node[pos=0.70] {4} (-1.25*\s,2.5*\h);
  \node at (-1.25*\s,2.5*\h) [stuff_fill_connect] {$D$};
  
  % draw lead-off F
  \path[-, every node/.append style={fill=white}, out = -130, in = 130, looseness = 1.6] (-1.0*\s,0.5*\h) edge node[pos=0.75] {3} (-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -115, in = 115, looseness = 1.6] (-1.0*\s,0.5*\h) edge node[pos=0.55] {3} (-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -100, in = 100, looseness = 1.35] (-1.0*\s,0.5*\h) edge node[pos=0.45] {3} (-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -80, in = 80, looseness = 1.35] (-1.0*\s,0.5*\h) edge node[pos=0.35] {3} (-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -65, in = 60, looseness = 1.35] (-1.0*\s,0.5*\h) edge node[pos=0.55] {3} (-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -50, in = 50, looseness = 1.35] (-1.0*\s,0.5*\h) edge node[pos=0.70] {3} (-1.25*\s,-1.5*\h);
  \node at (-1.25*\s,-1.5*\h) [stuff_fill_connect] {$F$};
  
  % draw lead-off G
  \path[-, every node/.append style={fill=white}, out = 130, in = -130, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.70] {5} (1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 115, in = -115, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.55] {5} (1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 100, in = -100, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.35] {5} (1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 80, in = -80, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.4] {4} (1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 65, in = -65, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.55] {4} (1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 50, in = -50, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.70] {4} (1.25*\s,2.5*\h);
  \node at (1.25*\s,2.5*\h) [stuff_fill_connect] {$G$};
  
  % draw lead-off I
  \path[-, every node/.append style={fill=white}, out = -130, in = 130, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.7] {3} (1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -115, in = 115, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.55] {3} (1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -100, in = 100, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.35] {3} (1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -80, in = 80, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.4] {3} (1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -65, in = 60, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.55] {3} (1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -50, in = 50, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.70] {3} (1.25*\s,-1.5*\h);
  \node at (1.25*\s,-1.5*\h) [stuff_fill_connect] {$I$};
  
  % draw lead-off K
  \path[-, every node/.append style={fill=white}, out = 125, in = 55] (0*\s,-2.2*\h) edge node[pos=0.5] {5} (-1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = -180, in = 0] (0*\s,-2.2*\h) edge node[pos=0.5] {5} (-1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = -125, in = -55] (0*\s,-2.2*\h) edge node[pos=0.5] {5} (-1.25*\s,-2.2*\h);
  \node at (-1.25*\s,-2.2*\h) [stuff_fill_connect] {$K$};
  
  % draw lead-off M
  \path[-, every node/.append style={fill=white}, out = 55, in = 125] (0*\s,-2.2*\h) edge node[pos=0.5] {3} (1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = 0, in = 180] (0*\s,-2.2*\h) edge node[pos=0.5] {3} (1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = -55, in = -125] (0*\s,-2.2*\h) edge node[pos=0.5] {3} (1.25*\s,-2.2*\h);
  \node at (1.25*\s,-2.2*\h) [stuff_fill_connect] {$M$};
  
  % draw top curves
  \node at (-1.0*\s,0.5*\h) [stuff_fill_red]{$66$};
  \node at (1.0*\s,0.5*\h)  [stuff_fill_red]{$66$};
  \node at (0,3.2*\h) [stuff_fill_green] {$33$};
  \node at (0,0.5*\h) [stuff_fill_red]{$0$};
  \node at (0,-2.2*\h) [stuff_fill_green] {$33$};
  
  % draw C8i
  \node at (-1*\s,-3.0*\h)  [stuff_fill_red]{$0$};
  \node at (-1*\s,-3.6*\h)  [stuff_fill_red]{$0$};
  \node at (-1*\s,-4.2*\h)  [stuff_fill_red]{$0$};
  \node at (-1*\s,4.0*\h)  [stuff_fill_red]{$0$};
  \node at (-1*\s,4.6*\h)  [stuff_fill_red]{$0$};
  \node at (-1*\s,5.2*\h)  [stuff_fill_red]{$0$};
  
  % draw C10i
  \node at (1*\s,-3.0*\h)  [stuff_fill_red]{$0$};
  \node at (1*\s,-3.6*\h)  [stuff_fill_red]{$0$};
  \node at (1*\s,-4.2*\h)  [stuff_fill_red]{$0$};
  \node at (1*\s,4.0*\h)  [stuff_fill_red]{$0$};
  \node at (1*\s,4.6*\h)  [stuff_fill_red]{$0$};
  \node at (1*\s,5.2*\h) [stuff_fill_red]{$0$};

  % diagram 2
  % diagram 2
  % diagram 2
  
  % draw paths between top curves
  \path[-, every node/.append style={fill=white},out=20,in =-120] (\d-1.0*\s,0.5*\h) edge node[pos=0.35] {2} node[pos=0.65] {4} (\d,3.2*\h);
  \path[-, every node/.append style={fill=white},out=-20,in =120] (\d-1.0*\s,0.5*\h) edge node[pos=0.35] {1} node[pos=0.65] {5} (\d,-2.2*\h);
  \path[-, every node/.append style={fill=white}] (\d,3.2*\h) edge node[pos=0.35,] {4} node[pos=0.65] {2} (\d,0.5*\h);
  \path[-, every node/.append style={fill=white}] (\d,0.5*\h) edge node[pos=0.35,] {4} node[pos=0.65] {2} (\d,-2.2*\h);
  \path[-, every node/.append style={fill=white},out=-160,in = 60] (\d+1.0*\s,0.5*\h) edge node[pos=0.35] {1} node[pos=0.65] {5} (\d,-2.2*\h);
  \path[-, every node/.append style={fill=white},out=160,in =-60] (\d+1.0*\s,0.5*\h) edge node[pos=0.35] {2} node[pos=0.65] {4} (\d,3.2*\h);
  
  % draw paths between bottoms C10^i and C8^i and place weights
  \path[-, every node/.append style={fill=white}] (\d-1*\s,-3.0*\h) edge node[pos=0.35] {3} node[pos=0.65] {3} (\d+1*\s,-3.0*\h);
  \path[-, every node/.append style={fill=white}] (\d-1*\s,-3.6*\h) edge node[pos=0.35] {3} node[pos=0.65] {3} (\d+1*\s,-3.6*\h);
  \path[-, every node/.append style={fill=white}] (\d-1*\s,-4.2*\h) edge node[pos=0.35] {3} node[pos=0.65] {3} (\d+1*\s,-4.2*\h);
  
  % draw paths between tops C10^i and C8^i and place weights
  \path[-, every node/.append style={fill=white}] (\d-1*\s,4.0*\h) edge node[pos=0.35] {3} node[pos=0.65] {3} (\d+1*\s,4.0*\h);
  \path[-, every node/.append style={fill=white}] (\d-1*\s,4.6*\h) edge node[pos=0.35] {2} node[pos=0.65] {4} (\d+1*\s,4.6*\h);
  \path[-, every node/.append style={fill=white}] (\d-1*\s,5.2*\h) edge node[pos=0.35] {1} node[pos=0.65] {5} (\d+1*\s,5.2*\h);
  
  % draw paths between bottom C10^i and C6
  \path[-, every node/.append style={fill=white},out=-155,in=180, looseness = 1.15] (\d-1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\d-1.0*\s,-3.0*\h);
  \path[-, every node/.append style={fill=white},out=-165,in=180, looseness = 1.15] (\d-1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\d-1.0*\s,-3.6*\h);
  \path[-, every node/.append style={fill=white},out=-175,in=180, looseness = 1.15] (\d-1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\d-1.0*\s,-4.2*\h);
  
  % draw paths between top C10^i and C6
  \path[-, every node/.append style={fill=white},out=155,in=180, looseness = 1.15] (\d-1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\d-1.0*\s,4.0*\h);
  \path[-, every node/.append style={fill=white},out=165,in=180, looseness = 1.15] (\d-1.0*\s,0.5*\h) edge node[pos=0.38] {2} node[pos=0.75] {4} (\d-1.0*\s,4.6*\h);
  \path[-, every node/.append style={fill=white},out=175,in=180, looseness = 1.15] (\d-1.0*\s,0.5*\h) edge node[pos=0.38] {1} node[pos=0.75] {5} (\d-1.0*\s,5.2*\h);
  
  % draw paths between bottom C8^i and C11
  \path[-, every node/.append style={fill=white},out=-25,in=0, looseness = 1.15] (\d+1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\d+1*\s,-3.0*\h);
  \path[-, every node/.append style={fill=white},out=-15,in=0, looseness = 1.15] (\d+1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\d+1*\s,-3.6*\h);
  \path[-, every node/.append style={fill=white},out=-5,in=0, looseness = 1.15] (\d+1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\d+1*\s,-4.2*\h);
  
  % draw paths between top C8^i and C11
  \path[-, every node/.append style={fill=white},out=25,in=0, looseness = 1.15] (\d+1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\d+1*\s,4.0*\h);
  \path[-, every node/.append style={fill=white},out=15,in=0, looseness = 1.15] (\d+1.0*\s,0.5*\h) edge node[pos=0.38] {4} node[pos=0.75] {2} (\d+1*\s,4.6*\h);
  \path[-, every node/.append style={fill=white},out=5,in=0, looseness = 1.15] (\d+1.0*\s,0.5*\h) edge node[pos=0.38] {5} node[pos=0.75] {1} (\d+1*\s,5.2*\h);
  
  % draw lead-off A
  \path[-, every node/.append style={fill=white}, out = 125, in = 55] (\d+0*\s,3.25*\h) edge node[pos=0.5] {1} (\d-1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = 180, in = 0] (\d+0*\s,3.25*\h) edge node[pos=0.5] {1} (\d-1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = -125, in = -55] (\d+0*\s,3.25*\h) edge node[pos=0.5] {1} (\d-1.25*\s,3.25*\h);
  \node at (\d-1.25*\s,3.25*\h) [stuff_fill_connect] {$A$};
  
  % draw lead-off C
  \path[-, every node/.append style={fill=white}, out = 55, in = 125] (\d+0*\s,3.25*\h) edge node[pos=0.5] {1} (\d+1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = 0, in = 180] (\d+0*\s,3.25*\h) edge node[pos=0.5] {1} (\d+1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = -55, in = -125] (\d+0*\s,3.25*\h) edge node[pos=0.5] {1} (\d+1.25*\s,3.25*\h);
  \node at (\d+1.25*\s,3.25*\h) [stuff_fill_connect] {$B$};
  
  % draw lead-off D
  \path[-, every node/.append style={fill=white}, out = 130, in = -130, looseness = 1.6] (\d-1.0*\s,0.5*\h) edge node[pos=0.75] {1} (\d-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 115, in = -115, looseness = 1.6] (\d-1.0*\s,0.5*\h) edge node[pos=0.55] {1} (\d-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 100, in = -100, looseness = 1.35] (\d-1.0*\s,0.5*\h) edge node[pos=0.45] {1} (\d-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 80, in = -80, looseness = 1.35] (\d-1.0*\s,0.5*\h) edge node[pos=0.35] {2} (\d-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 65, in = -60, looseness = 1.35] (\d-1.0*\s,0.5*\h) edge node[pos=0.55] {2} (\d-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 50, in = -50, looseness = 1.35] (\d-1.0*\s,0.5*\h) edge node[pos=0.70] {2} (\d-1.25*\s,2.5*\h);
  \node at (\d-1.25*\s,2.5*\h) [stuff_fill_connect] {$D$};
  
  % draw lead-off F
  \path[-, every node/.append style={fill=white}, out = -130, in = 130, looseness = 1.6] (\d-1.0*\s,0.5*\h) edge node[pos=0.75] {1} (\d-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -115, in = 115, looseness = 1.6] (\d-1.0*\s,0.5*\h) edge node[pos=0.55] {1} (\d-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -100, in = 100, looseness = 1.35] (\d-1.0*\s,0.5*\h) edge node[pos=0.45] {1} (\d-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -80, in = 80, looseness = 1.35] (\d-1.0*\s,0.5*\h) edge node[pos=0.35] {2} (\d-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -65, in = 60, looseness = 1.35] (\d-1.0*\s,0.5*\h) edge node[pos=0.55] {2} (\d-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -50, in = 50, looseness = 1.35] (\d-1.0*\s,0.5*\h) edge node[pos=0.70] {2} (\d-1.25*\s,-1.5*\h);
  \node at (\d-1.25*\s,-1.5*\h) [stuff_fill_connect] {$E$};
  
  % draw lead-off G
  \path[-, every node/.append style={fill=white}, out = 130, in = -130, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge node[pos=0.70] {1} (\d+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 115, in = -115, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge node[pos=0.55] {1} (\d+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 100, in = -100, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge node[pos=0.35] {1} (\d+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 80, in = -80, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge node[pos=0.4] {2} (\d+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 65, in = -65, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge node[pos=0.55] {2} (\d+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 50, in = -50, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge node[pos=0.70] {2} (\d+1.25*\s,2.5*\h);
  \node at (\d+1.25*\s,2.5*\h) [stuff_fill_connect] {$G$};
  
  % draw lead-off I
  \path[-, every node/.append style={fill=white}, out = -130, in = 130, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge node[pos=0.7] {1} (\d+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -115, in = 115, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge node[pos=0.55] {1} (\d+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -100, in = 100, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge node[pos=0.35] {1} (\d+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -80, in = 80, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge node[pos=0.4] {2} (\d+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -65, in = 60, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge node[pos=0.55] {2} (\d+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -50, in = 50, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge node[pos=0.70] {2} (\d+1.25*\s,-1.5*\h);
  \node at (\d+1.25*\s,-1.5*\h) [stuff_fill_connect] {$H$};
  
  % draw lead-off K
  \path[-, every node/.append style={fill=white}, out = 125, in = 55] (\d+0*\s,-2.2*\h) edge node[pos=0.5] {1} (\d-1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = -180, in = 0] (\d+0*\s,-2.2*\h) edge node[pos=0.5] {1} (\d-1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = -125, in = -55] (\d+0*\s,-2.2*\h) edge node[pos=0.5] {1} (\d-1.25*\s,-2.2*\h);
  \node at (\d-1.25*\s,-2.2*\h) [stuff_fill_connect] {$K$};
  
  % draw lead-off M
  \path[-, every node/.append style={fill=white}, out = 55, in = 125] (\d+0*\s,-2.2*\h) edge node[pos=0.5] {1} (\d+1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = 0, in = 180] (\d+0*\s,-2.2*\h) edge node[pos=0.5] {1} (\d+1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = -55, in = -125] (\d+0*\s,-2.2*\h) edge node[pos=0.5] {1} (\d+1.25*\s,-2.2*\h);
  \node at (\d+1.25*\s,-2.2*\h) [stuff_fill_connect] {$L$};
  
  % draw top curves
  \node at (\d-1.0*\s,0.5*\h) [stuff_fill_red]{$36$};
  \node at (\d+1.0*\s,0.5*\h)  [stuff_fill_red]{$36$};
  \node at (\d,3.2*\h) [stuff_fill_green] {$18$};
  \node at (\d,0.5*\h) [stuff_fill_red]{$0$};
  \node at (\d,-2.2*\h) [stuff_fill_green] {$18$};
  
  % draw C8i
  \node at (\d-1*\s,-3.0*\h)  [stuff_fill_red]{$0$};
  \node at (\d-1*\s,-3.6*\h)  [stuff_fill_red]{$0$};
  \node at (\d-1*\s,-4.2*\h)  [stuff_fill_red]{$0$};
  \node at (\d-1*\s,4.0*\h)  [stuff_fill_red]{$0$};
  \node at (\d-1*\s,4.6*\h)  [stuff_fill_red]{$0$};
  \node at (\d-1*\s,5.2*\h)  [stuff_fill_red]{$0$};
  
  % draw C10i
  \node at (\d+1*\s,-3.0*\h)  [stuff_fill_red]{$0$};
  \node at (\d+1*\s,-3.6*\h)  [stuff_fill_red]{$0$};
  \node at (\d+1*\s,-4.2*\h)  [stuff_fill_red]{$0$};
  \node at (\d+1*\s,4.0*\h)  [stuff_fill_red]{$0$};
  \node at (\d+1*\s,4.6*\h)  [stuff_fill_red]{$0$};
  \node at (\d+1*\s,5.2*\h) [stuff_fill_red]{$0$};

  % diagram 3
  % diagram 3
  % diagram 3
  
  % draw paths between top curves
  \path[-, every node/.append style={fill=white},out=20,in =-120] (\e-1.0*\s,0.5*\h) edge node[pos=0.35] {5} node[pos=0.65] {1} (\e,3.2*\h);
  \path[-, every node/.append style={fill=white},out=-20,in =120] (\e-1.0*\s,0.5*\h) edge node[pos=0.35] {4} node[pos=0.65] {2} (\e,-2.2*\h);
  \path[-, every node/.append style={fill=white}] (\e,3.2*\h) edge node[pos=0.35,] {1} node[pos=0.65] {5} (\e,0.5*\h);
  \path[-, every node/.append style={fill=white}] (\e,0.5*\h) edge node[pos=0.35,] {1} node[pos=0.65] {5} (\e,-2.2*\h);
  \path[-, every node/.append style={fill=white},out=-160,in = 60] (\e+1.0*\s,0.5*\h) edge node[pos=0.35] {4} node[pos=0.65] {2} (\e,-2.2*\h);
  \path[-, every node/.append style={fill=white},out=160,in =-60] (\e+1.0*\s,0.5*\h) edge node[pos=0.35] {5} node[pos=0.65] {1} (\e,3.2*\h);
  
  % draw paths between bottoms C10^i and C8^i and place weights
  \path[-, every node/.append style={fill=white}] (\e-1*\s,-3.0*\h) edge node[pos=0.35] {3} node[pos=0.65] {3} (\e+1*\s,-3.0*\h);
  \path[-, every node/.append style={fill=white}] (\e-1*\s,-3.6*\h) edge node[pos=0.35] {3} node[pos=0.65] {3} (\e+1*\s,-3.6*\h);
  \path[-, every node/.append style={fill=white}] (\e-1*\s,-4.2*\h) edge node[pos=0.35] {3} node[pos=0.65] {3} (\e+1*\s,-4.2*\h);
  
  % draw paths between tops C10^i and C8^i and place weights
  \path[-, every node/.append style={fill=white}] (\e-1*\s,4.0*\h) edge node[pos=0.35] {3} node[pos=0.65] {3} (\e+1*\s,4.0*\h);
  \path[-, every node/.append style={fill=white}] (\e-1*\s,4.6*\h) edge node[pos=0.35] {3} node[pos=0.65] {3} (\e+1*\s,4.6*\h);
  \path[-, every node/.append style={fill=white}] (\e-1*\s,5.2*\h) edge node[pos=0.35] {3} node[pos=0.65] {3} (\e+1*\s,5.2*\h);
  
  % draw paths between bottom C10^i and C6
  \path[-, every node/.append style={fill=white},out=-155,in=180, looseness = 1.15] (\e-1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\e-1.0*\s,-3.0*\h);
  \path[-, every node/.append style={fill=white},out=-165,in=180, looseness = 1.15] (\e-1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\e-1.0*\s,-3.6*\h);
  \path[-, every node/.append style={fill=white},out=-175,in=180, looseness = 1.15] (\e-1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\e-1.0*\s,-4.2*\h);
  
  % draw paths between top C10^i and C6
  \path[-, every node/.append style={fill=white},out=155,in=180, looseness = 1.15] (\e-1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\e-1.0*\s,4.0*\h);
  \path[-, every node/.append style={fill=white},out=165,in=180, looseness = 1.15] (\e-1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\e-1.0*\s,4.6*\h);
  \path[-, every node/.append style={fill=white},out=175,in=180, looseness = 1.15] (\e-1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\e-1.0*\s,5.2*\h);
  
  % draw paths between bottom C8^i and C11
  \path[-, every node/.append style={fill=white},out=-25,in=0, looseness = 1.15] (\e+1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\e+1*\s,-3.0*\h);
  \path[-, every node/.append style={fill=white},out=-15,in=0, looseness = 1.15] (\e+1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\e+1*\s,-3.6*\h);
  \path[-, every node/.append style={fill=white},out=-5,in=0, looseness = 1.15] (\e+1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\e+1*\s,-4.2*\h);
  
  % draw paths between top C8^i and C11
  \path[-, every node/.append style={fill=white},out=25,in=0, looseness = 1.15] (\e+1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\e+1*\s,4.0*\h);
  \path[-, every node/.append style={fill=white},out=15,in=0, looseness = 1.15] (\e+1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\e+1*\s,4.6*\h);
  \path[-, every node/.append style={fill=white},out=5,in=0, looseness = 1.15] (\e+1.0*\s,0.5*\h) edge node[pos=0.38] {3} node[pos=0.75] {3} (\e+1*\s,5.2*\h);
  
  % draw lead-off C
  \path[-, every node/.append style={fill=white}, out = 125, in = 55] (\e+0*\s,3.25*\h) edge node[pos=0.5] {3} (\e-1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = 180, in = 0] (\e+0*\s,3.25*\h) edge node[pos=0.5] {3} (\e-1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = -125, in = -55] (\e+0*\s,3.25*\h) edge node[pos=0.5] {3} (\e-1.25*\s,3.25*\h);
  \node at (\e-1.25*\s,3.25*\h) [stuff_fill_connect] {$C$};
  
  % draw lead-off B
  \path[-, every node/.append style={fill=white}, out = 55, in = 125] (\e+0*\s,3.25*\h) edge node[pos=0.5] {5} (\e+1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = 0, in = 180] (\e+0*\s,3.25*\h) edge node[pos=0.5] {5} (\e+1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = -55, in = -125] (\e+0*\s,3.25*\h) edge node[pos=0.5] {5} (\e+1.25*\s,3.25*\h);
  \node at (\e+1.25*\s,3.25*\h) [stuff_fill_connect] {$B$};
  
  % draw lead-off E
  \path[-, every node/.append style={fill=white}, out = 130, in = -130, looseness = 1.6] (\e-1.0*\s,0.5*\h) edge node[pos=0.75] {5} (\e-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 115, in = -115, looseness = 1.6] (\e-1.0*\s,0.5*\h) edge node[pos=0.55] {5} (\e-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 100, in = -100, looseness = 1.35] (\e-1.0*\s,0.5*\h) edge node[pos=0.45] {5} (\e-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 80, in = -80, looseness = 1.35] (\e-1.0*\s,0.5*\h) edge node[pos=0.35] {4} (\e-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 65, in = -60, looseness = 1.35] (\e-1.0*\s,0.5*\h) edge node[pos=0.55] {4} (\e-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 50, in = -50, looseness = 1.35] (\e-1.0*\s,0.5*\h) edge node[pos=0.70] {4} (\e-1.25*\s,2.5*\h);
  \node at (\e-1.25*\s,2.5*\h) [stuff_fill_connect] {$E$};
  
  % draw lead-off F
  \path[-, every node/.append style={fill=white}, out = -130, in = 130, looseness = 1.6] (\e-1.0*\s,0.5*\h) edge node[pos=0.75] {3} (\e-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -115, in = 115, looseness = 1.6] (\e-1.0*\s,0.5*\h) edge node[pos=0.55] {3} (\e-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -100, in = 100, looseness = 1.35] (\e-1.0*\s,0.5*\h) edge node[pos=0.45] {3} (\e-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -80, in = 80, looseness = 1.35] (\e-1.0*\s,0.5*\h) edge node[pos=0.35] {3} (\e-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -65, in = 60, looseness = 1.35] (\e-1.0*\s,0.5*\h) edge node[pos=0.55] {3} (\e-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -50, in = 50, looseness = 1.35] (\e-1.0*\s,0.5*\h) edge node[pos=0.70] {3} (\e-1.25*\s,-1.5*\h);
  \node at (\e-1.25*\s,-1.5*\h) [stuff_fill_connect] {$F$};
  
  % draw lead-off H
  \path[-, every node/.append style={fill=white}, out = 130, in = -130, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.70] {5} (\e+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 115, in = -115, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.55] {5} (\e+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 100, in = -100, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.35] {5} (\e+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 80, in = -80, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.4] {4} (\e+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 65, in = -65, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.55] {4} (\e+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 50, in = -50, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.70] {4} (\e+1.25*\s,2.5*\h);
  \node at (\e+1.25*\s,2.5*\h) [stuff_fill_connect] {$H$};
  
  % draw lead-off I
  \path[-, every node/.append style={fill=white}, out = -130, in = 130, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.7] {3} (\e+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -115, in = 115, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.55] {3} (\e+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -100, in = 100, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.35] {3} (\e+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -80, in = 80, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.4] {3} (\e+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -65, in = 60, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.55] {3} (\e+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -50, in = 50, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.70] {3} (\e+1.25*\s,-1.5*\h);
  \node at (\e+1.25*\s,-1.5*\h) [stuff_fill_connect] {$I$};
  
  % draw lead-off K
  \path[-, every node/.append style={fill=white}, out = 125, in = 55] (\e+0*\s,-2.2*\h) edge node[pos=0.5] {3} (\e-1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = -180, in = 0] (\e+0*\s,-2.2*\h) edge node[pos=0.5] {3} (\e-1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = -125, in = -55] (\e+0*\s,-2.2*\h) edge node[pos=0.5] {3} (\e-1.25*\s,-2.2*\h);
  \node at (\e-1.25*\s,-2.2*\h) [stuff_fill_connect] {$M$};
  
  % draw lead-off M
  \path[-, every node/.append style={fill=white}, out = 55, in = 125] (\e+0*\s,-2.2*\h) edge node[pos=0.5] {5} (\e+1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = 0, in = 180] (\e+0*\s,-2.2*\h) edge node[pos=0.5] {5} (\e+1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = -55, in = -125] (\e+0*\s,-2.2*\h) edge node[pos=0.5] {5} (\e+1.25*\s,-2.2*\h);
  \node at (\e+1.25*\s,-2.2*\h) [stuff_fill_connect] {$L$};
  
  % draw top curves
  \node at (\e-1.0*\s,0.5*\h) [stuff_fill_red]{$66$};
  \node at (\e+1.0*\s,0.5*\h)  [stuff_fill_red]{$66$};
  \node at (\e,3.2*\h) [stuff_fill_green] {$33$};
  \node at (\e,0.5*\h) [stuff_fill_red]{$0$};
  \node at (\e,-2.2*\h) [stuff_fill_green] {$33$};
  
  % draw C8i
  \node at (\e-1*\s,-3.0*\h)  [stuff_fill_red]{$0$};
  \node at (\e-1*\s,-3.6*\h)  [stuff_fill_red]{$0$};
  \node at (\e-1*\s,-4.2*\h)  [stuff_fill_red]{$0$};
  \node at (\e-1*\s,4.0*\h)  [stuff_fill_red]{$0$};
  \node at (\e-1*\s,4.6*\h)  [stuff_fill_red]{$0$};
  \node at (\e-1*\s,5.2*\h)  [stuff_fill_red]{$0$};
  
  % draw C10i
  \node at (\e+1*\s,-3.0*\h)  [stuff_fill_red]{$0$};
  \node at (\e+1*\s,-3.6*\h)  [stuff_fill_red]{$0$};
  \node at (\e+1*\s,-4.2*\h)  [stuff_fill_red]{$0$};
  \node at (\e+1*\s,4.0*\h)  [stuff_fill_red]{$0$};
  \node at (\e+1*\s,4.6*\h)  [stuff_fill_red]{$0$};
  \node at (\e+1*\s,5.2*\h) [stuff_fill_red]{$0$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1, baseline=(current  bounding  box.center)]
    
  % define parameters
  \def\s{1.4};
  \def\h{1.7};
  \def\d{8.6};
  \def\e{17.2};
  
  % diagram 1
  % diagram 1
  % diagram 1
  
  % draw paths between top curves
  \path[-, every node/.append style={fill=white},out=20,in =-120] (-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (0,3.2*\h);
  \path[-, every node/.append style={fill=white},out=-20,in =120] (-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (0,-2.2*\h);
  \path[-, every node/.append style={fill=white}] (0,3.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (0,0.5*\h);
  \path[-, every node/.append style={fill=white}] (0,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (0,-2.2*\h);
  \path[-, every node/.append style={fill=white},out=-160,in = 60] (1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (0,-2.2*\h);
  \path[-, every node/.append style={fill=white},out=160,in =-60] (1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (0,3.2*\h);
  
  % draw paths between bottoms C10^i and C8^i and place weights
  \path[-, every node/.append style={fill=white}] (-1*\s,-3.0*\h) edge node[pos=0.5, stuff_fill_blue] {} (1*\s,-3.0*\h);
  \path[-, every node/.append style={fill=white}] (-1*\s,-3.6*\h) edge node[pos=0.5, stuff_fill_blue] {} (1*\s,-3.6*\h);
  \path[-, every node/.append style={fill=white}] (-1*\s,-4.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (1*\s,-4.2*\h);
  
  % draw paths between tops C10^i and C8^i and place weights
  \path[-, every node/.append style={fill=white}] (-1*\s,4.0*\h) edge node[pos=0.5, stuff_fill_blue] {} (1*\s,4.0*\h);
  \path[-, every node/.append style={fill=white}] (-1*\s,4.6*\h) edge node[pos=0.5, stuff_fill_blue] {} (1*\s,4.6*\h);
  \path[-, every node/.append style={fill=white}] (-1*\s,5.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (1*\s,5.2*\h);
  
  % draw paths between bottom C10^i and C6
  \path[-, every node/.append style={fill=white},out=-155,in=180, looseness = 1.15] (-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (-1.0*\s,-3.0*\h);
  \path[-, every node/.append style={fill=white},out=-165,in=180, looseness = 1.15] (-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (-1.0*\s,-3.6*\h);
  \path[-, every node/.append style={fill=white},out=-175,in=180, looseness = 1.15] (-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (-1.0*\s,-4.2*\h);
  
  % draw paths between top C10^i and C6
  \path[-, every node/.append style={fill=white},out=155,in=180, looseness = 1.15] (-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (-1.0*\s,4.0*\h);
  \path[-, every node/.append style={fill=white},out=165,in=180, looseness = 1.15] (-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (-1.0*\s,4.6*\h);
  \path[-, every node/.append style={fill=white},out=175,in=180, looseness = 1.15] (-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (-1.0*\s,5.2*\h);
  
  % draw paths between bottom C8^i and C11
  \path[-, every node/.append style={fill=white},out=-25,in=0, looseness = 1.15] (1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (1*\s,-3.0*\h);
  \path[-, every node/.append style={fill=white},out=-15,in=0, looseness = 1.15] (1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (1*\s,-3.6*\h);
  \path[-, every node/.append style={fill=white},out=-5,in=0, looseness = 1.15] (1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (1*\s,-4.2*\h);
  
  % draw paths between top C8^i and C11
  \path[-, every node/.append style={fill=white},out=25,in=0, looseness = 1.15] (1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (1*\s,4.0*\h);
  \path[-, every node/.append style={fill=white},out=15,in=0, looseness = 1.15] (1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (1*\s,4.6*\h);
  \path[-, every node/.append style={fill=white},out=5,in=0, looseness = 1.15] (1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (1*\s,5.2*\h);
  
  % draw lead-off A
  \path[-, every node/.append style={fill=white}, out = 125, in = 55] (0*\s,3.25*\h) edge node[pos=0.5, stuff_fill_blue] {} (-1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = 180, in = 0] (0*\s,3.25*\h) edge node[pos=0.5, stuff_fill_blue] {} (-1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = -125, in = -55] (0*\s,3.25*\h) edge node[pos=0.5, stuff_fill_blue] {} (-1.25*\s,3.25*\h);
  \node at (-1.25*\s,3.25*\h) [stuff_fill_connect] {$A$};
  
  % draw lead-off C
  \path[-, every node/.append style={fill=white}, out = 55, in = 125] (0*\s,3.25*\h) edge node[pos=0.5, stuff_fill_blue] {} (1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = 0, in = 180] (0*\s,3.25*\h) edge node[pos=0.5, stuff_fill_blue] {} (1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = -55, in = -125] (0*\s,3.25*\h) edge node[pos=0.5, stuff_fill_blue] {} (1.25*\s,3.25*\h);
  \node at (1.25*\s,3.25*\h) [stuff_fill_connect] {$C$};
  
  % draw lead-off D
  \path[-, every node/.append style={fill=white}, out = 130, in = -130, looseness = 1.6] (-1.0*\s,0.5*\h) edge node[pos=0.75, stuff_fill_blue] {} (-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 115, in = -115, looseness = 1.6] (-1.0*\s,0.5*\h) edge node[pos=0.6, stuff_fill_blue] {} (-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 100, in = -100, looseness = 1.35] (-1.0*\s,0.5*\h) edge node[pos=0.45, stuff_fill_blue] {} (-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 80, in = -80, looseness = 1.35] (-1.0*\s,0.5*\h) edge node[pos=0.3, stuff_fill_blue] {} (-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 65, in = -60, looseness = 1.35] (-1.0*\s,0.5*\h) edge node[pos=0.42, stuff_fill_blue] {} (-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 50, in = -50, looseness = 1.35] (-1.0*\s,0.5*\h) edge node[pos=0.6, stuff_fill_blue] {} (-1.25*\s,2.5*\h);
  \node at (-1.25*\s,2.5*\h) [stuff_fill_connect] {$D$};
  
  % draw lead-off F
  \path[-, every node/.append style={fill=white}, out = -130, in = 130, looseness = 1.6] (-1.0*\s,0.5*\h) edge node[pos=0.75, stuff_fill_blue] {} (-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -115, in = 115, looseness = 1.6] (-1.0*\s,0.5*\h) edge node[pos=0.6, stuff_fill_blue] {} (-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -100, in = 100, looseness = 1.35] (-1.0*\s,0.5*\h) edge node[pos=0.45, stuff_fill_blue] {} (-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -80, in = 80, looseness = 1.35] (-1.0*\s,0.5*\h) edge node[pos=0.3, stuff_fill_blue] {} (-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -65, in = 60, looseness = 1.35] (-1.0*\s,0.5*\h) edge node[pos=0.42, stuff_fill_blue] {} (-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -50, in = 50, looseness = 1.35] (-1.0*\s,0.5*\h) edge node[pos=0.6, stuff_fill_blue] {} (-1.25*\s,-1.5*\h);
  \node at (-1.25*\s,-1.5*\h) [stuff_fill_connect] {$F$};
  
  % draw lead-off G
  \path[-, every node/.append style={fill=white}, out = 130, in = -130, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.75, stuff_fill_blue] {} (1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 115, in = -115, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.6, stuff_fill_blue] {} (1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 100, in = -100, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.45, stuff_fill_blue] {} (1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 80, in = -80, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.3, stuff_fill_blue] {} (1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 65, in = -65, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.42, stuff_fill_blue] {} (1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 50, in = -50, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.6, stuff_fill_blue] {} (1.25*\s,2.5*\h);
  \node at (1.25*\s,2.5*\h) [stuff_fill_connect] {$G$};
  
  % draw lead-off I
  \path[-, every node/.append style={fill=white}, out = -130, in = 130, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.75, stuff_fill_blue] {} (1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -115, in = 115, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.6, stuff_fill_blue] {} (1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -100, in = 100, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.45, stuff_fill_blue] {} (1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -80, in = 80, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.3, stuff_fill_blue] {} (1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -65, in = 60, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.42, stuff_fill_blue] {} (1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -50, in = 50, looseness = 1.35] (1.0*\s,0.5*\h) edge node[pos=0.6, stuff_fill_blue] {} (1.25*\s,-1.5*\h);
  \node at (1.25*\s,-1.5*\h) [stuff_fill_connect] {$I$};
  
  % draw lead-off K
  \path[-, every node/.append style={fill=white}, out = 125, in = 55] (0*\s,-2.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (-1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = -180, in = 0] (0*\s,-2.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (-1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = -125, in = -55] (0*\s,-2.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (-1.25*\s,-2.2*\h);
  \node at (-1.25*\s,-2.2*\h) [stuff_fill_connect] {$K$};
  
  % draw lead-off M
  \path[-, every node/.append style={fill=white}, out = 55, in = 125] (0*\s,-2.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = 0, in = 180] (0*\s,-2.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = -55, in = -125] (0*\s,-2.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (1.25*\s,-2.2*\h);
  \node at (1.25*\s,-2.2*\h) [stuff_fill_connect] {$M$};
  
  % draw top curves
  \node at (-1.0*\s,0.5*\h) [stuff_fill_red]{$-1$};
  \node at (1.0*\s,0.5*\h)  [stuff_fill_red]{$-1$};
  \node at (0,3.2*\h) [stuff_fill_green, label=above:$C_1^{Q_1}$] {$1$};
  \node at (0,0.5*\h) [stuff_fill_red]{$-1$};
  \node at (0,-2.2*\h) [stuff_fill_green, label=below:$C_3^{Q_1}$] {$0$};
  
  % draw C8i
  \node at (-1*\s,-3.0*\h)  [stuff_fill_red]{$-1$};
  \node at (-1*\s,-3.6*\h)  [stuff_fill_red]{$-1$};
  \node at (-1*\s,-4.2*\h)  [stuff_fill_red]{$-1$};
  \node at (-1*\s,4.0*\h)  [stuff_fill_red]{$-1$};
  \node at (-1*\s,4.6*\h)  [stuff_fill_red]{$-1$};
  \node at (-1*\s,5.2*\h)  [stuff_fill_red]{$-1$};
  
  % draw C10i
  \node at (1*\s,-3.0*\h)  [stuff_fill_red]{$-1$};
  \node at (1*\s,-3.6*\h)  [stuff_fill_red]{$-1$};
  \node at (1*\s,-4.2*\h)  [stuff_fill_red]{$-1$};
  \node at (1*\s,4.0*\h)  [stuff_fill_red]{$-1$};
  \node at (1*\s,4.6*\h)  [stuff_fill_red]{$-1$};
  \node at (1*\s,5.2*\h) [stuff_fill_red]{$-1$};

  % diagram 2
  % diagram 2
  % diagram 2
  
  % draw paths between top curves
  \path[-, every node/.append style={fill=white},out=20,in =-120] (\d-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d,3.2*\h);
  \path[-, every node/.append style={fill=white},out=-20,in =120] (\d-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d,-2.2*\h);
  \path[-, every node/.append style={fill=white}] (\d,3.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d,0.5*\h);
  \path[-, every node/.append style={fill=white}] (\d,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d,-2.2*\h);
  \path[-, every node/.append style={fill=white},out=-160,in = 60] (\d+1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d,-2.2*\h);
  \path[-, every node/.append style={fill=white},out=160,in =-60] (\d+1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d,3.2*\h);
  
  % draw paths between bottoms C10^i and C8^i and place weights
  \path[-, every node/.append style={fill=white}] (\d-1*\s,-3.0*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d+1*\s,-3.0*\h);
  \path[-, every node/.append style={fill=white}] (\d-1*\s,-3.6*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d+1*\s,-3.6*\h);
  \path[-, every node/.append style={fill=white}] (\d-1*\s,-4.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d+1*\s,-4.2*\h);
  
  % draw paths between tops C10^i and C8^i and place weights
  \path[-, every node/.append style={fill=white}] (\d-1*\s,4.0*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d+1*\s,4.0*\h);
  \path[-, every node/.append style={fill=white}] (\d-1*\s,4.6*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d+1*\s,4.6*\h);
  \path[-, every node/.append style={fill=white}] (\d-1*\s,5.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d+1*\s,5.2*\h);
  
  % draw paths between bottom C10^i and C6
  \path[-, every node/.append style={fill=white},out=-155,in=180, looseness = 1.15] (\d-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d-1.0*\s,-3.0*\h);
  \path[-, every node/.append style={fill=white},out=-165,in=180, looseness = 1.15] (\d-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d-1.0*\s,-3.6*\h);
  \path[-, every node/.append style={fill=white},out=-175,in=180, looseness = 1.15] (\d-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d-1.0*\s,-4.2*\h);
  
  % draw paths between top C10^i and C6
  \path[-, every node/.append style={fill=white},out=155,in=180, looseness = 1.15] (\d-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d-1.0*\s,4.0*\h);
  \path[-, every node/.append style={fill=white},out=165,in=180, looseness = 1.15] (\d-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d-1.0*\s,4.6*\h);
  \path[-, every node/.append style={fill=white},out=175,in=180, looseness = 1.15] (\d-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d-1.0*\s,5.2*\h);
  
  % draw paths between bottom C8^i and C11
  \path[-, every node/.append style={fill=white},out=-25,in=0, looseness = 1.15] (\d+1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d+1*\s,-3.0*\h);
  \path[-, every node/.append style={fill=white},out=-15,in=0, looseness = 1.15] (\d+1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d+1*\s,-3.6*\h);
  \path[-, every node/.append style={fill=white},out=-5,in=0, looseness = 1.15] (\d+1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d+1*\s,-4.2*\h);
  
  % draw paths between top C8^i and C11
  \path[-, every node/.append style={fill=white},out=25,in=0, looseness = 1.15] (\d+1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d+1*\s,4.0*\h);
  \path[-, every node/.append style={fill=white},out=15,in=0, looseness = 1.15] (\d+1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d+1*\s,4.6*\h);
  \path[-, every node/.append style={fill=white},out=5,in=0, looseness = 1.15] (\d+1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\d+1*\s,5.2*\h);
  
  % draw lead-off A
  \path[-, every node/.append style={fill=white}, out = 125, in = 55] (\d+0*\s,3.25*\h) edge (\d-1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = 180, in = 0] (\d+0*\s,3.25*\h) edge (\d-1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = -125, in = -55] (\d+0*\s,3.25*\h) edge (\d-1.25*\s,3.25*\h);
  \node at (\d-1.25*\s,3.25*\h) [stuff_fill_connect] {$A$};
  
  % draw lead-off C
  \path[-, every node/.append style={fill=white}, out = 55, in = 125] (\d+0*\s,3.25*\h) edge (\d+1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = 0, in = 180] (\d+0*\s,3.25*\h) edge (\d+1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = -55, in = -125] (\d+0*\s,3.25*\h) edge (\d+1.25*\s,3.25*\h);
  \node at (\d+1.25*\s,3.25*\h) [stuff_fill_connect] {$B$};
  
  % draw lead-off D
  \path[-, every node/.append style={fill=white}, out = 130, in = -130, looseness = 1.6] (\d-1.0*\s,0.5*\h) edge (\d-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 115, in = -115, looseness = 1.6] (\d-1.0*\s,0.5*\h) edge (\d-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 100, in = -100, looseness = 1.35] (\d-1.0*\s,0.5*\h) edge (\d-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 80, in = -80, looseness = 1.35] (\d-1.0*\s,0.5*\h) edge (\d-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 65, in = -60, looseness = 1.35] (\d-1.0*\s,0.5*\h) edge (\d-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 50, in = -50, looseness = 1.35] (\d-1.0*\s,0.5*\h) edge (\d-1.25*\s,2.5*\h);
  \node at (\d-1.25*\s,2.5*\h) [stuff_fill_connect] {$D$};
  
  % draw lead-off F
  \path[-, every node/.append style={fill=white}, out = -130, in = 130, looseness = 1.6] (\d-1.0*\s,0.5*\h) edge (\d-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -115, in = 115, looseness = 1.6] (\d-1.0*\s,0.5*\h) edge (\d-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -100, in = 100, looseness = 1.35] (\d-1.0*\s,0.5*\h) edge (\d-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -80, in = 80, looseness = 1.35] (\d-1.0*\s,0.5*\h) edge (\d-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -65, in = 60, looseness = 1.35] (\d-1.0*\s,0.5*\h) edge (\d-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -50, in = 50, looseness = 1.35] (\d-1.0*\s,0.5*\h) edge (\d-1.25*\s,-1.5*\h);
  \node at (\d-1.25*\s,-1.5*\h) [stuff_fill_connect] {$E$};
  
  % draw lead-off G
  \path[-, every node/.append style={fill=white}, out = 130, in = -130, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge (\d+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 115, in = -115, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge (\d+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 100, in = -100, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge (\d+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 80, in = -80, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge (\d+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 65, in = -65, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge (\d+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 50, in = -50, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge (\d+1.25*\s,2.5*\h);
  \node at (\d+1.25*\s,2.5*\h) [stuff_fill_connect] {$G$};
  
  % draw lead-off I
  \path[-, every node/.append style={fill=white}, out = -130, in = 130, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge (\d+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -115, in = 115, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge (\d+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -100, in = 100, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge (\d+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -80, in = 80, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge (\d+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -65, in = 60, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge (\d+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -50, in = 50, looseness = 1.35] (\d+1.0*\s,0.5*\h) edge (\d+1.25*\s,-1.5*\h);
  \node at (\d+1.25*\s,-1.5*\h) [stuff_fill_connect] {$H$};
  
  % draw lead-off K
  \path[-, every node/.append style={fill=white}, out = 125, in = 55] (\d+0*\s,-2.2*\h) edge (\d-1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = -180, in = 0] (\d+0*\s,-2.2*\h) edge (\d-1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = -125, in = -55] (\d+0*\s,-2.2*\h) edge (\d-1.25*\s,-2.2*\h);
  \node at (\d-1.25*\s,-2.2*\h) [stuff_fill_connect] {$K$};
  
  % draw lead-off M
  \path[-, every node/.append style={fill=white}, out = 55, in = 125] (\d+0*\s,-2.2*\h) edge (\d+1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = 0, in = 180] (\d+0*\s,-2.2*\h) edge (\d+1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = -55, in = -125] (\d+0*\s,-2.2*\h) edge (\d+1.25*\s,-2.2*\h);
  \node at (\d+1.25*\s,-2.2*\h) [stuff_fill_connect] {$L$};
  
  % draw top curves
  \node at (\d-1.0*\s,0.5*\h) [stuff_fill_red, label={[label distance=1em]180:$C_6^{Q_2}$}]{$0$};
  \node at (\d+1.0*\s,0.5*\h)  [stuff_fill_red]{$-1$};
  \node at (\d,3.2*\h) [stuff_fill_green, label=above:$C_1^{Q_2}$] {$0$};
  \node at (\d,0.5*\h) [stuff_fill_red]{$-1$};
  \node at (\d,-2.2*\h) [stuff_fill_green, label=below:$C_3^{Q_2}$] {$0$};
  
  % draw C8i
  \node at (\d-1*\s,-3.0*\h)  [stuff_fill_red]{$0$};
  \node at (\d-1*\s,-3.6*\h)  [stuff_fill_red]{$0$};
  \node at (\d-1*\s,-4.2*\h)  [stuff_fill_red]{$0$};
  \node at (\d-1*\s,4.0*\h)  [stuff_fill_red]{$0$};
  \node at (\d-1*\s,4.6*\h)  [stuff_fill_red]{$0$};
  \node at (\d-1*\s,5.2*\h)  [stuff_fill_red]{$0$};
  
  % draw C10i
  \node at (\d+1*\s,-3.0*\h)  [stuff_fill_red]{$0$};
  \node at (\d+1*\s,-3.6*\h)  [stuff_fill_red]{$0$};
  \node at (\d+1*\s,-4.2*\h)  [stuff_fill_red]{$0$};
  \node at (\d+1*\s,4.0*\h)  [stuff_fill_red]{$0$};
  \node at (\d+1*\s,4.6*\h)  [stuff_fill_red]{$0$};
  \node at (\d+1*\s,5.2*\h) [stuff_fill_red]{$0$};

  % diagram 3
  % diagram 3
  % diagram 3
  
  % draw paths between top curves
  \path[-, every node/.append style={fill=white},out=20,in =-120] (\e-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e,3.2*\h);
  \path[-, every node/.append style={fill=white},out=-20,in =120] (\e-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e,-2.2*\h);
  \path[-, every node/.append style={fill=white}] (\e,3.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e,0.5*\h);
  \path[-, every node/.append style={fill=white}] (\e,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e,-2.2*\h);
  \path[-, every node/.append style={fill=white},out=-160,in = 60] (\e+1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e,-2.2*\h);
  \path[-, every node/.append style={fill=white},out=160,in =-60] (\e+1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e,3.2*\h);
  
  % draw paths between bottoms C10^i and C8^i and place weights
  \path[-, every node/.append style={fill=white}] (\e-1*\s,-3.0*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e+1*\s,-3.0*\h);
  \path[-, every node/.append style={fill=white}] (\e-1*\s,-3.6*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e+1*\s,-3.6*\h);
  \path[-, every node/.append style={fill=white}] (\e-1*\s,-4.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e+1*\s,-4.2*\h);
  
  % draw paths between tops C10^i and C8^i and place weights
  \path[-, every node/.append style={fill=white}] (\e-1*\s,4.0*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e+1*\s,4.0*\h);
  \path[-, every node/.append style={fill=white}] (\e-1*\s,4.6*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e+1*\s,4.6*\h);
  \path[-, every node/.append style={fill=white}] (\e-1*\s,5.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e+1*\s,5.2*\h);
  
  % draw paths between bottom C10^i and C6
  \path[-, every node/.append style={fill=white},out=-155,in=180, looseness = 1.15] (\e-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e-1.0*\s,-3.0*\h);
  \path[-, every node/.append style={fill=white},out=-165,in=180, looseness = 1.15] (\e-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e-1.0*\s,-3.6*\h);
  \path[-, every node/.append style={fill=white},out=-175,in=180, looseness = 1.15] (\e-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e-1.0*\s,-4.2*\h);
  
  % draw paths between top C10^i and C6
  \path[-, every node/.append style={fill=white},out=155,in=180, looseness = 1.15] (\e-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e-1.0*\s,4.0*\h);
  \path[-, every node/.append style={fill=white},out=165,in=180, looseness = 1.15] (\e-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e-1.0*\s,4.6*\h);
  \path[-, every node/.append style={fill=white},out=175,in=180, looseness = 1.15] (\e-1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e-1.0*\s,5.2*\h);
  
  % draw paths between bottom C8^i and C11
  \path[-, every node/.append style={fill=white},out=-25,in=0, looseness = 1.15] (\e+1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e+1*\s,-3.0*\h);
  \path[-, every node/.append style={fill=white},out=-15,in=0, looseness = 1.15] (\e+1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e+1*\s,-3.6*\h);
  \path[-, every node/.append style={fill=white},out=-5,in=0, looseness = 1.15] (\e+1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e+1*\s,-4.2*\h);
  
  % draw paths between top C8^i and C11
  \path[-, every node/.append style={fill=white},out=25,in=0, looseness = 1.15] (\e+1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e+1*\s,4.0*\h);
  \path[-, every node/.append style={fill=white},out=15,in=0, looseness = 1.15] (\e+1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e+1*\s,4.6*\h);
  \path[-, every node/.append style={fill=white},out=5,in=0, looseness = 1.15] (\e+1.0*\s,0.5*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e+1*\s,5.2*\h);
  
  % draw lead-off C
  \path[-, every node/.append style={fill=white}, out = 125, in = 55] (\e+0*\s,3.25*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e-1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = 180, in = 0] (\e+0*\s,3.25*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e-1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = -125, in = -55] (\e+0*\s,3.25*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e-1.25*\s,3.25*\h);
  \node at (\e-1.25*\s,3.25*\h) [stuff_fill_connect] {$C$};
  
  % draw lead-off B
  \path[-, every node/.append style={fill=white}, out = 55, in = 125] (\e+0*\s,3.25*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e+1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = 0, in = 180] (\e+0*\s,3.25*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e+1.25*\s,3.25*\h);
  \path[-, every node/.append style={fill=white}, out = -55, in = -125] (\e+0*\s,3.25*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e+1.25*\s,3.25*\h);
  \node at (\e+1.25*\s,3.25*\h) [stuff_fill_connect] {$B$};
  
  % draw lead-off E
  \path[-, every node/.append style={fill=white}, out = 130, in = -130, looseness = 1.6] (\e-1.0*\s,0.5*\h) edge node[pos=0.75, stuff_fill_blue] {} (\e-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 115, in = -115, looseness = 1.6] (\e-1.0*\s,0.5*\h) edge node[pos=0.6, stuff_fill_blue] {} (\e-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 100, in = -100, looseness = 1.35] (\e-1.0*\s,0.5*\h) edge node[pos=0.45, stuff_fill_blue] {} (\e-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 80, in = -80, looseness = 1.35] (\e-1.0*\s,0.5*\h) edge node[pos=0.3, stuff_fill_blue] {} (\e-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 65, in = -60, looseness = 1.35] (\e-1.0*\s,0.5*\h) edge node[pos=0.42, stuff_fill_blue] {} (\e-1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 50, in = -50, looseness = 1.35] (\e-1.0*\s,0.5*\h) edge node[pos=0.6, stuff_fill_blue] {} (\e-1.25*\s,2.5*\h);
  \node at (\e-1.25*\s,2.5*\h) [stuff_fill_connect] {$E$};
  
  % draw lead-off F
  \path[-, every node/.append style={fill=white}, out = -130, in = 130, looseness = 1.6] (\e-1.0*\s,0.5*\h) edge node[pos=0.75, stuff_fill_blue] {} (\e-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -115, in = 115, looseness = 1.6] (\e-1.0*\s,0.5*\h) edge node[pos=0.6, stuff_fill_blue] {} (\e-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -100, in = 100, looseness = 1.35] (\e-1.0*\s,0.5*\h) edge node[pos=0.45, stuff_fill_blue] {} (\e-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -80, in = 80, looseness = 1.35] (\e-1.0*\s,0.5*\h) edge node[pos=0.3, stuff_fill_blue] {} (\e-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -65, in = 60, looseness = 1.35] (\e-1.0*\s,0.5*\h) edge node[pos=0.42, stuff_fill_blue] {} (\e-1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -50, in = 50, looseness = 1.35] (\e-1.0*\s,0.5*\h) edge node[pos=0.6, stuff_fill_blue] {} (\e-1.25*\s,-1.5*\h);
  \node at (\e-1.25*\s,-1.5*\h) [stuff_fill_connect] {$F$};
  
  % draw lead-off H
  \path[-, every node/.append style={fill=white}, out = 130, in = -130, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.75, stuff_fill_blue] {} (\e+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 115, in = -115, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.6, stuff_fill_blue] {} (\e+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 100, in = -100, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.45, stuff_fill_blue] {} (\e+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 80, in = -80, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.3, stuff_fill_blue] {} (\e+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 65, in = -65, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.42, stuff_fill_blue] {} (\e+1.25*\s,2.5*\h);
  \path[-, every node/.append style={fill=white}, out = 50, in = -50, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.6, stuff_fill_blue] {} (\e+1.25*\s,2.5*\h);
  \node at (\e+1.25*\s,2.5*\h) [stuff_fill_connect] {$H$};
  
  % draw lead-off I
  \path[-, every node/.append style={fill=white}, out = -130, in = 130, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.75, stuff_fill_blue] {} (\e+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -115, in = 115, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.6, stuff_fill_blue] {} (\e+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -100, in = 100, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.45, stuff_fill_blue] {} (\e+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -80, in = 80, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.3, stuff_fill_blue] {} (\e+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -65, in = 60, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.42, stuff_fill_blue] {} (\e+1.25*\s,-1.5*\h);
  \path[-, every node/.append style={fill=white}, out = -50, in = 50, looseness = 1.35] (\e+1.0*\s,0.5*\h) edge node[pos=0.6, stuff_fill_blue] {} (\e+1.25*\s,-1.5*\h);
  \node at (\e+1.25*\s,-1.5*\h) [stuff_fill_connect] {$I$};
  
  % draw lead-off K
  \path[-, every node/.append style={fill=white}, out = 125, in = 55] (\e+0*\s,-2.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e-1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = -180, in = 0] (\e+0*\s,-2.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e-1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = -125, in = -55] (\e+0*\s,-2.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e-1.25*\s,-2.2*\h);
  \node at (\e-1.25*\s,-2.2*\h) [stuff_fill_connect] {$M$};
  
  % draw lead-off M
  \path[-, every node/.append style={fill=white}, out = 55, in = 125] (\e+0*\s,-2.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e+1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = 0, in = 180] (\e+0*\s,-2.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e+1.25*\s,-2.2*\h);
  \path[-, every node/.append style={fill=white}, out = -55, in = -125] (\e+0*\s,-2.2*\h) edge node[pos=0.5, stuff_fill_blue] {} (\e+1.25*\s,-2.2*\h);
  \node at (\e+1.25*\s,-2.2*\h) [stuff_fill_connect] {$L$};
  
  % draw top curves
  \node at (\e-1.0*\s,0.5*\h) [stuff_fill_red]{$-1$};
  \node at (\e+1.0*\s,0.5*\h)  [stuff_fill_red]{$-1$};
  \node at (\e,3.2*\h) [stuff_fill_green, label=above:$C_1^{Q_3}$] {$1$};
  \node at (\e,0.5*\h) [stuff_fill_red]{$-1$};
  \node at (\e,-2.2*\h) [stuff_fill_green, label=below:$C_3^{Q_3}$] {$0$};
  
  % draw C8i
  \node at (\e-1*\s,-3.0*\h)  [stuff_fill_red]{$-1$};
  \node at (\e-1*\s,-3.6*\h)  [stuff_fill_red]{$-1$};
  \node at (\e-1*\s,-4.2*\h)  [stuff_fill_red]{$-1$};
  \node at (\e-1*\s,4.0*\h)  [stuff_fill_red]{$-1$};
  \node at (\e-1*\s,4.6*\h)  [stuff_fill_red]{$-1$};
  \node at (\e-1*\s,5.2*\h)  [stuff_fill_red]{$-1$};
  
  % draw C10i
  \node at (\e+1*\s,-3.0*\h)  [stuff_fill_red]{$-1$};
  \node at (\e+1*\s,-3.6*\h)  [stuff_fill_red]{$-1$};
  \node at (\e+1*\s,-4.2*\h)  [stuff_fill_red]{$-1$};
  \node at (\e+1*\s,4.0*\h)  [stuff_fill_red]{$-1$};
  \node at (\e+1*\s,4.6*\h)  [stuff_fill_red]{$-1$};
  \node at (\e+1*\s,5.2*\h) [stuff_fill_red]{$-1$};
\end{tikzpicture}
